On Fourier analysis of polynomial multigrid for arbitrary multi-stage cycles

The Fourier analysis of the \emph{p}-multigrid acceleration technique is considered for a dual-time scheme applied to the advection-diffusion equation with various cycle configurations. It is found that improved convergence can be achieved through \emph{V}-cycle asymmetry where additional prolongation smoothing is applied. Experiments conducted on the artificial compressibility formulation of the Navier--Stokes equations found that these analytic findings could be observed numerically in the pressure residual, whereas velocity terms---which are more hyperbolic in character---benefited primarily from increased pseudo-time steps.

==> Figs/FRDG4_BDF2_error_tt4.tex <==
    \begin{tikzpicture}
		\overfullrule=0pt
		\begin{axis}[name=plot1,
		    xlabel={$\tau/\Delta t$},
		    xtick={0,1,...,5},
		    xmin=0,xmax=5,
    		xticklabel style={yshift=-6pt},
		    ylabel={$\hat{k}$},
		    ytick={0,0.78540,1.57080,2.35619,3.14159},
		    yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
    		ymin=0,ymax=3.14159,
		    ylabel style={rotate=-90},
    		yticklabel style={xshift=-6pt},
    		width=\textwidth,
    		height=0.77\textwidth,
			scale only axis=true,
			style={font=\Huge},
			colorbar,
			point meta min=0,
            point meta max=0.6,
			colormap/PuBu-9,
			colorbar style={
                ylabel=$\|\mathbf{e}\|_2/(p+1)$,
                ylabel style={at={(3.7,0.5)},anchor=north,font=\Huge},
                ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
                yticklabel style={
                    text width=2em,
                    align=left,
                    /pgf/number format/.cd,
            	    fixed,
            	    fixed zerofill,
            	    precision=1,
        	        /tikz/.cd,
                    font=\Huge,
                }
            }
        ]
			
    		\begin{scope}[on background layer]
				\node [below right,inner sep=0pt] (image) at (rel axis cs:-0.0045,1.005) {\includegraphics[width=1.005\textwidth]{./Figs/FRDG4_SSPRK3_BDF2_error_tt4.png}};
			\end{scope}
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDG4_SSPRK3_BDF2_pmgV_tt4.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,
		    xlabel={$\tau/\Delta t$},
		    xtick={0,1,...,5},
		    xmin=0,xmax=5,
    		xticklabel style={yshift=-6pt},
		    ylabel={$\hat{k}$},
		    ytick={0,0.78540,1.57080,2.35619,3.14159},
		    yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
    		ymin=0,ymax=3.14159,
		    ylabel style={rotate=-90},
    		yticklabel style={xshift=-6pt},
    		width=\textwidth,
    		height=0.79\textwidth,
			scale only axis=true,
			style={font=\Huge},
			colorbar,
			point meta min=0,
            point meta max=0.6,
			colormap/PuBu-9,
			colorbar style={
                ylabel=$\|\mathbf{e}\|_2/(p+1)$,
                ylabel style={font=\Huge},
                ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
                yticklabel style={
                    text width=2em,
                    align=left,
                    /pgf/number format/.cd,
            	    fixed,
            	    fixed zerofill,
            	    precision=1,
        	        /tikz/.cd,
                    font=\Huge,
                }
            }
        ]
			
    		\begin{scope}[on background layer]
				\node [below right,inner sep=0pt] (image) at (rel axis cs:-0.001,1) {\includegraphics[width=\textwidth]{./Figs/FRDG4_SSPRK3_BDF2_pmgV_tt4.png}};
			\end{scope}
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDG4_explicit_error.tex <==
    \begin{tikzpicture}
		\overfullrule=0pt
		\begin{axis}[name=plot1,
		    xlabel={$t$},
		    xtick={0,0.2,0.4,0.6,0.8,1.0},
		    xmin=0,xmax=1,
    		xticklabel style={yshift=-6pt,
    		    /pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
		    ylabel={$\hat{k}$},
		    ytick={0,0.78540,1.57080,2.35619,3.14159},
		    yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
    		ymin=0,ymax=3.14159,
		    ylabel style={rotate=-90},
    		yticklabel style={xshift=-6pt},
    		width=\textwidth,
    		height=0.772\textwidth,
			scale only axis=true,
			style={font=\Huge},
			colorbar,
			point meta min=0,
            point meta max=0.6,
			colormap/PuBu-9,
			colorbar style={
                ylabel=$\|\mathbf{e}\|_2/(p+1)$,
                ylabel style={at={(3.7,0.5)},anchor=north,font=\Huge},
                ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
                yticklabel style={
                    text width=2em,
                    align=left,
                    /pgf/number format/.cd,
            	    fixed,
            	    fixed zerofill,
            	    precision=1,
        	        /tikz/.cd,
                    font=\Huge,
                }
            }
        ]
        
			
    		\begin{scope}[on background layer]
				\node [below right,inner sep=0pt] (image) at (rel axis cs:-0.001,1.005) {\includegraphics[width=1.0015\textwidth]{./Figs/FRDG4_SSPRK3_t005.png}};
			\end{scope}
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDG_BDF2_ad_contraction.tex <==
\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\Delta t/\Delta\tau$},ylabel={$\gamma$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
            axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            xmode=log,
		    %xtick={1e-3,1e-2,1e-1,1e0,1e1},
		    %xticklabels={$-150$,$-125$,$-100$,$-75$,$-50$,$-25$, , },
		    xmin=1,
		    xmax=1e2,
            %ytick={0.02,0.04,...,0.1},
		    ylabel style={rotate={-90}},
    		ymin=0,
    		ymax=1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		legend style={at={(0.95,0.05)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\large}
    		]

            \addplot[color={Set1-A}, style={very thick}]
                table[x=Beta,y=Gb,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re10_C.csv};
			\addlegendentry{Base}
			
            \addplot[color={Set1-B}, style={very thick}]
                table[x=Beta,y=G1Vap3,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re10_C.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle}
			
			 \addplot[color=black,style={very thick}] coordinates{(5.0941,0) (5.0941,1)};
			\addlegendentry{Max. decrease}
			 
			
            \addplot[color={Set1-A}, style={very thick,densely dashed}]
                table[x=Beta,y=Gb,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp3_BDF2_ad_re10_C.csv};
			
            \addplot[color={Set1-B}, style={very thick,densely dashed}]
                table[x=Beta,y=G1Vap3,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp3_BDF2_ad_re10_C.csv};
                
			 \addplot[color=black,style={very thick,densely dashed}] coordinates{(3.5112,0) (3.5112,1)};
			

    \end{axis}    		
\end{tikzpicture}

==> Figs/FRDG_BDF3_ad_contraction.tex <==
\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\Delta t/\Delta\tau$},ylabel={$\gamma$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
            axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            xmode=log,
		    %xtick={1e-3,1e-2,1e-1,1e0,1e1},
		    %xticklabels={$-150$,$-125$,$-100$,$-75$,$-50$,$-25$, , },
		    xmin=1,
		    xmax=1e2,
            %ytick={0.02,0.04,...,0.1},
		    ylabel style={rotate={-90}},
    		ymin=0,
    		ymax=1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		legend style={at={(0.95,0.05)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\large}
    		]

            \addplot[color={Set1-A}, style={very thick}]
                table[x=Beta,y=Gb,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF3_ad_re10_C.csv};
			\addlegendentry{Base}
			
            \addplot[color={Set1-B}, style={very thick}]
                table[x=Beta,y=G1Vap3,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF3_ad_re10_C.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle}
			
			 \addplot[color=black,style={very thick}] coordinates{(6.1359,0) (6.1359,1)};
			\addlegendentry{Max. decrease}
			
            \addplot[color={Set1-A}, style={very thick,densely dashed}]
                table[x=Beta,y=Gb,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp3_BDF3_ad_re10_C.csv};
			
            \addplot[color={Set1-B}, style={very thick,densely dashed}]
                table[x=Beta,y=G1Vap3,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp3_BDF3_ad_re10_C.csv};
			
			 \addplot[color=black,style={very thick,densely dashed}] coordinates{(4.2292,0) (4.2292,1)};

    \end{axis}    		
\end{tikzpicture}

==> Figs/FRDG_mu_cfl.tex <==
\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\mu$},ylabel={$\Delta t_\mathrm{max}$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
            axis line style={latex-latex},
            axis y line=middle,
            axis x line=left,
            xmode=log,
		    xtick={1e-3,1e-2,1e-1,1e0,1e1},
		    %xticklabels={$-150$,$-125$,$-100$,$-75$,$-50$,$-25$, , },
		    xmin=1e-3,xmax=1e1,
            ymode=log,
		    ytick={1e-3,1e-2,1e-1,1e0},
		    %ylabel style={at={(0.75,1.03)},anchor=north east},
    		ymin=1e-3,ymax=1,
    		legend style={at={(0.05,0.05)},anchor=south west,font=\small},
    		style={font=\large}
    		]

            \addplot[color={Set1-A}, style={very thick}]
				table[x=mu,y=cfl1,col sep=comma,unbounded coords=jump]{./Figs/data/FR_ssprk3_up_cent_ad_cfl.csv};
			\addlegendentry{$p=1$}
			
            \addplot[color={Set1-B}, style={very thick}]
				table[x=mu,y=cfl2,col sep=comma,unbounded coords=jump]{./Figs/data/FR_ssprk3_up_cent_ad_cfl.csv};
			\addlegendentry{$p=2$}
			
            \addplot[color={Set1-C}, style={very thick}]
				table[x=mu,y=cfl3,col sep=comma,unbounded coords=jump]{./Figs/data/FR_ssprk3_up_cent_ad_cfl.csv};
			\addlegendentry{$p=3$}
			
            \addplot[color={Set1-D}, style={very thick}]
				table[x=mu,y=cfl4,col sep=comma,unbounded coords=jump]{./Figs/data/FR_ssprk3_up_cent_ad_cfl.csv};
			\addlegendentry{$p=4$}
			
            \addplot[color={Set1-E}, style={very thick}]
				table[x=mu,y=cfl5,col sep=comma,unbounded coords=jump]{./Figs/data/FR_ssprk3_up_cent_ad_cfl.csv};
			\addlegendentry{$p=5$}

    \end{axis}    		
\end{tikzpicture}

==> Figs/FRDGp3_BDF2_EJ_ad_contraction.tex <==
\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\Delta t$},ylabel={$\gamma$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
            axis line style={latex-latex},
            axis y line=left,
            axis x line=right,
            xmode=log,
		    %xtick={1e-3,1e-2,1e-1,1e0,1e1},
		    %xticklabels={$-150$,$-125$,$-100$,$-75$,$-50$,$-25$, , },
		    xmin=1,
		    xmax=1e2,
            %ytick={0.02,0.04,...,0.1},
		    ylabel style={rotate={-90}},
    		ymin=0.75,
    		ymax=1.007,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	/tikz/.cd
    		},
    		legend style={at={(0.99,0.15)},anchor=south east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]

            \addplot[color={Set1-A}, style={very thick}]
                table[x=dT,y=Gb,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp3_BDF2_ej_ad_re10_C.csv};
			\addlegendentry{Base}
			
            \addplot[color={Set1-B}, style={very thick}]
                table[x=dT,y=G1V,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp3_BDF2_ej_ad_re10_C.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=1$}
			
            \addplot[color={Set1-C}, style={very thick}]
                table[x=dT,y=G3V,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp3_BDF2_ej_ad_re10_C.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=3$}
			
            \addplot[color={Set1-D}, style={very thick}]
                table[x=dT,y=G1Vap3,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp3_BDF2_ej_ad_re10_C.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $n_s=1$}

    \end{axis}    		
\end{tikzpicture}

==> Figs/FRDGp4_BDF2_EJ_ad_contraction.tex <==
\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\Delta t$},ylabel={$\gamma$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
            axis line style={latex-latex},
            axis y line=left,
            axis x line=right,
            xmode=log,
		    %xtick={1e-3,1e-2,1e-1,1e0,1e1},
		    %xticklabels={$-150$,$-125$,$-100$,$-75$,$-50$,$-25$, , },
		    xmin=1,
		    xmax=1e2,
            %ytick={0.02,0.04,...,0.1},
		    ylabel style={rotate={-90}},
    		ymin=0.75,
    		ymax=1.007,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	/tikz/.cd
    		},
    		legend style={at={(0.99,0.15)},anchor=south east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]

            \addplot[color={Set1-A}, style={very thick}]
                table[x=dT,y=Gb,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ej_ad_re10_C.csv};
			\addlegendentry{Base}
			
            \addplot[color={Set1-B}, style={very thick}]
                table[x=dT,y=G1V,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ej_ad_re10_C.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=1$}
			
            \addplot[color={Set1-C}, style={very thick}]
                table[x=dT,y=G3V,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ej_ad_re10_C.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=3$}
			
            \addplot[color={Set1-D}, style={very thick}]
                table[x=dT,y=G1Vap3,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ej_ad_re10_C.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $n_s=1$}

    \end{axis}    		
\end{tikzpicture}

==> Figs/FRDGp4_BDF2_pmg_beta.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$n_c$},ylabel={$|\pmb{\beta}_p|$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis line style={latex-latex},
            axis y line=left,
            axis x line=left,
            %xtick={0,0.1,0.2,0.3,0.4,0.5},
		    %xticklabels={,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},
		    xmin=0,xmax=10,
            %ymode=log,
		    %ylabel style={at={(0.04,0.99)},anchor=north west},
    		ymin=2.15,ymax=2.25,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	/tikz/.cd
    		},
    		legend style={at={(0.95,0.95)},anchor=north east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={very thick}]table[x expr=\thisrowno{0}/0.007,y=Beta_4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re2_beta.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-B}, style={very thick}]table[x expr=\thisrowno{0}/0.007,y=Beta_1V_4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re2_beta.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=1$}
			
			\addplot[color={Set1-C}, style={very thick}]table[x expr=\thisrowno{0}/0.007,y=Beta_3V_4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re2_beta.csv};
		    \addlegendentry{\emph{V}-cycle, $n_s=3$}
			
			\addplot[color={Set1-D}, style={very thick}]table[x expr=\thisrowno{0}/0.007,y=Beta_1Vap3_4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re2_beta.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $n_s=1$}
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDGp4_BDF2_pmg_beta_sec.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$n_c$},ylabel={$|\pmb{\beta}_p|$},
		    axis line style={latex-latex},
            axis y line=left,
            axis x line=left,
            %xtick={0,0.1,0.2,0.3,0.4,0.5},
		    %xticklabels={,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},
		    xmin=0,xmax=10,
            %ylabel style={at={(0.04,0.99)},anchor=north west},
    		ymin=0,
    		ymax=6.5e-4,
    		ytick={0,1e-4,2e-4,3e-4,4e-4,5e-4,6e-4},
    		legend style={at={(0.98,0.98)},anchor=north east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={very thick}]table[x expr=\thisrowno{0}/0.007,y=Beta_5,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re2_beta.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-B}, style={very thick}]table[x expr=\thisrowno{0}/0.007,y=Beta_1V_5,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re2_beta.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=1$}
			
			\addplot[color={Set1-C}, style={very thick}]table[x expr=\thisrowno{0}/0.007,y=Beta_3V_5,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re2_beta.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=3$}
			
			\addplot[color={Set1-D}, style={very thick}]table[x expr=\thisrowno{0}/0.007,y=Beta_1Vap3_5,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_BDF2_ad_re2_beta.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $n_s=1$}
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDGp4_SSPRK3_dd.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\Re{(v_g)}$},ylabel={$\Im{(v_g)}$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line %width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis lines=middle,
            axis line style={latex-latex},
		    xtick={-10,-8,-6,-4,-2,0,2,4,6,8},
		    xmin=-12.5,xmax=10,
		    ytick={-20,-15,...,20},
		    %ylabel style={rotate=-90},
    		ymin=-20,ymax=20,
    		legend style={at={(0.02,0.98)},anchor=north west,font=\small},
    		legend cell align={left},
    		style={font=\large}
    		]
    		
    	    \addplot[color={Set1-A}, style={thick}]
				table[x=base_r,y=base_i,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_SSPRK3_002_dd.csv};
			\addlegendentry{Base}
			
            \addplot[color={Set1-B}, style={thick}]
				table[x=filter_r,y=filter_i,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_SSPRK3_002_dd.csv};
		    \addlegendentry{Filter}
    	    
    	    \addplot[color={Set1-C}, style={thick}]
				table[x=deconv_r,y=deconv_i,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_SSPRK3_002_dd.csv};
			\addlegendentry{Deconv.}
			
    		\node[circle,fill,inner sep=1pt] at (axis cs:1,0) {};
    	\end{axis}
    \end{tikzpicture}

==> Figs/FRDGp4_pmg_ad_cont_comp.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\tau$},ylabel={$\gamma$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis line style={latex-latex},
            axis y line=left,
            axis x line=right,
            xtick={0,0.1,0.2,0.3,0.4,0.5},
		    xmin=0,xmax=0.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
		    ylabel style={rotate={-90}},
    		ymin=0.73,ymax=1.01,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	/tikz/.cd
    		},
    		legend style={at={(0.98,0.1)},anchor=south east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={very thick,densely dashed}]table[x=Tn,y=dEpi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_ad.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-B}, style={very thick,densely dashed}]table[x=Tn,y=dEpi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1V_ad.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=1$}
			
			\addplot[color={Set1-C}, style={very thick,densely dashed}]table[x=Tn,y=dEpi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1W_ad.csv};
			\addlegendentry{$\mathrm{\emph{W}}_2$-cycle, $n_s=1$}
			
			\addplot[color={Set1-D}, style={very thick,densely dashed}]table[x=Tn,y=dEpi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg3V_ad.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=3$}
			
			\addplot[color={Set1-E}, style={very thick,densely dashed}]table[x=Tn,y=dEpi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1Vap3_ad.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $n_s=1$}
			
% 			\addplot[color={Set1-A}, style={very thick,densely dashed}]table[x=Tn,y=dEpi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_ad.csv};
			
% 			\addplot[color={Set1-C}, style={very thick,densely dashed}]table[x=Tn,y=dEpi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgV_ad.csv};
			
% 			\addplot[color={Set1-B}, style={very thick,densely dashed}]table[x=Tn,y=dEpi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgW_ad.csv};
			
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDGp4_pmg_ad_error_comp.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\tau$},ylabel={$\|\mathbf{e}\|_2/(p+1)$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
            axis line style={latex-latex},
		    axis y line=left,
            axis x line=right,
            xtick={0,0.1,0.2,0.3,0.4,0.5},
		    xmin=0,xmax=0.5,
		    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
            ymode=log,
		    %ylabel style={at={(0.055,1.06)},anchor=north west},
    		ymin=3e-5,ymax=1e-1,
    		legend style={at={(0.98,0.95)},anchor=north east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_ad.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-B}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1V_ad.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=1$}
			
			\addplot[color={Set1-C}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1W_ad.csv};
			\addlegendentry{$\mathrm{\emph{W}}_2$-cycle, $n_s=1$}
			
			\addplot[color={Set1-D}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg3V_ad.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=3$}
			
			\addplot[color={Set1-E}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1Vap3_ad.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $n_s=1$}
			
% 			\addplot[color={Set1-A}, style={very thick,densely dashed}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_ad.csv};
			
% 			\addplot[color={Set1-C}, style={very thick,densely dashed}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgV_ad.csv};
			
% 			\addplot[color={Set1-B}, style={very thick,densely dashed}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgW_ad.csv};
			
			\addplot[color={Set1-A}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_ad.csv};
			
			\addplot[color={Set1-B}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1V_ad.csv};
			
			\addplot[color={Set1-C}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1W_ad.csv};
			
			\addplot[color={Set1-D}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg3V_ad.csv};
			
			\addplot[color={Set1-E}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1Vap3_ad.csv};
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDGp4_pmg_ad_fc_error_comp.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\tau$},ylabel={$\|\mathbf{e}\|_2/(p+1)$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
            axis line style={latex-latex},
            axis y line=left,
            axis x line=right,
            xtick={0,0.1,0.2,0.3,0.4,0.5},
		    xmin=0,xmax=0.5,
		    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
            ymode=log,
		    %ylabel style={at={(0.03,1.06)},anchor=north west},
    		ymin=1e-5,ymax=1e-1,
    		legend style={at={(0.98,0.95)},anchor=north east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_ad.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-B}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1V_ad.csv};
			\addlegendentry{\emph{V}-cycle}
			
			\addplot[color={Set1-C}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1V_ad_fc11.csv};
			\addlegendentry{\emph{V}-cycle, $f_\tau=1.1$}
			
			\addplot[color={Set1-D}, style={very thick}]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1Vap3_ad_fc11.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $f_\tau=1.1$}
			
			\addplot[color={Set1-A}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_ad.csv};
			
			\addplot[color={Set1-B}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1V_ad.csv};
			
			\addplot[color={Set1-C}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1V_ad_fc11.csv};
			
			\addplot[color={Set1-D}, style={very thick,densely dashed}]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmg1Vap3_ad_fc11.csv};
			
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDGp4_pmg_cont_comp.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\tau$},ylabel={$\gamma$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis lines=middle,
            axis line style={latex-latex},
            xtick={0,0.1,0.2,0.3,0.4,0.5},
		    xticklabels={,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},
		    xmin=-0.02,xmax=0.5,
            %ymode=log,
		    ylabel style={at={(0.04,0.99)},anchor=north west},
    		ymin=0.73,ymax=1.02,
    		legend style={at={(0.95,0.15)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={thick},mark=*,mark size=1.5pt]table[x=Tn,y=dEpi4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-C}, style={thick},mark=*,mark size=1.5pt]table[x=Tn,y=dEpi4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgV.csv};
			\addlegendentry{\emph{V}-cycle}
			
			\addplot[color={Set1-B}, style={thick},mark=*,mark size=1.5pt]table[x=Tn,y=dEpi4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgW.csv};
			\addlegendentry{$\mathrm{\emph{W}}_2$-cycle}
			
			\addplot[color={Set1-A}, style={thick},mark=triangle*,mark size=1.9pt]table[x=Tn,y=dEpi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2.csv};
			
			\addplot[color={Set1-C}, style={thick},mark=triangle*,mark size=1.9pt]table[x=Tn,y=dEpi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgV.csv};
			
			\addplot[color={Set1-B}, style={thick},mark=triangle*,mark size=1.9pt]table[x=Tn,y=dEpi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgW.csv};
			
			\addplot[color={Set1-A}, style={thick},mark=square*,mark size=1.3pt]table[x=Tn,y=dEpi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2.csv};
			
			\addplot[color={Set1-C}, style={thick},mark=square*,mark size=1.3pt]table[x=Tn,y=dEpi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgV.csv};
			
			\addplot[color={Set1-B}, style={thick},mark=square*,mark size=1.3pt]table[x=Tn,y=dEpi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgW.csv};
			
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRDGp4_pmg_error_comp.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\tau$},ylabel={$\|\mathbf{e}\|_2/(p+1)$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis lines=middle,
            axis line style={latex-latex},
            xtick={0,0.2,0.4,0.6,0.8,1},
		    xticklabels={,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
		    xmin=-0.05,xmax=1,
            ymode=log,
		    ylabel style={at={(0.053,1.03)},anchor=north west},
    		ymin=5e-4,ymax=2,
    		legend style={at={(0.70,0.81)},anchor=north west,font=\small},
    		legend cell align={left},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={thick},mark=*,mark size=1pt]table[x=Tn,y=Epi4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-C}, style={thick},mark=*,mark size=1.5pt]table[x=Tn,y=Epi4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgV.csv};
			\addlegendentry{\emph{V}-cycle}
			
			\addplot[color={Set1-B}, style={thick},mark=*,mark size=1pt]table[x=Tn,y=Epi4,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgW.csv};
			\addlegendentry{$\mathrm{\emph{W}}_2$-cycle}
			
			\addplot[color={Set1-A}, style={thick,densely dashed},mark=*,mark size=1pt]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2.csv};
			
			\addplot[color={Set1-C}, style={thick,densely dashed},mark=*,mark size=1.5pt]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgV.csv};
			
			\addplot[color={Set1-B}, style={thick,densely dashed},mark=*,mark size=1pt]table[x=Tn,y=Epi8,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgW.csv};
			
			\addplot[color={Set1-A}, style={thick,densely dotted},mark=*,mark size=1pt]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2.csv};
			
			\addplot[color={Set1-C}, style={thick,densely dotted},mark=*,mark size=1.5pt]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgV.csv};
			
			\addplot[color={Set1-B}, style={thick,densely dotted},mark=*,mark size=1pt]table[x=Tn,y=Epi16,col sep=comma,unbounded coords=jump]{./Figs/data/FRDGp4_bdf2_pmgW.csv};
			
			
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/FRp4_BDF_CFL.tex <==
\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\Delta t$},ylabel={$\Delta \tau_\mathrm{max}$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
            axis line style={latex-latex},
            axis y line=middle,
            axis x line=left,
            xmode=log,
		    xtick={1e-3,1e-2,1e-1,1e0,1e1},
		    xmin=1e-3,xmax=1e1,
            ytick={0.02,0.04,...,0.1},
		    ylabel style={at={(0.75,0.95)},anchor=east},
    		ymin=0,ymax=0.12,
    		yticklabel pos=right,
    		legend style={at={(0.02,0.72)},anchor=north west,font=\small},
    		legend cell align={left},
    		style={font=\large}
    		]

            
            \addplot[color={black}, style={dashed}] coordinates {
		        (1e-3,0.08968)
		        (1e1,0.08968)};
			\addlegendentry{Explicit}

            \addplot[color={Set1-A}, style={very thick}]
				table[x=dt,y=dtaumax,col sep=comma,unbounded coords=jump]{./Figs/data/FRp4DG_SSPRK3_1BDF2_CFL.csv};
			\addlegendentry{$m=1$}
			
			\addplot[color={Set1-B}, style={very thick}]
				table[x=dt,y=dtaumax,col sep=comma,unbounded coords=jump]{./Figs/data/FRp4DG_SSPRK3_2BDF2_CFL.csv};
			\addlegendentry{$m=2$}
			
			\addplot[color={Set1-C}, style={very thick}]
				table[x=dt,y=dtaumax,col sep=comma,unbounded coords=jump]{./Figs/data/FRp4DG_SSPRK3_10BDF2_CFL.csv};
			\addlegendentry{$m=10$}

    \end{axis}    		
\end{tikzpicture}

==> Figs/NACA4412_resid_conv_p.tex <==
    \begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$n_c$},ylabel={$\overline{R_{n_c}}/\overline{R_1}$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis line style={latex-latex},
            axis y line=left,
            axis x line=left,
            %xtick={0,0.1,0.2,0.3,0.4,0.5},
		    %xticklabels={,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},
		    xmin=1,xmax=10,
            %ylabel style={at={(0.04,1.05)},anchor=north west},
    		ymin=0.80,ymax=1.007,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	/tikz/.cd
    		},
    		legend style={at={(0.98,0.945)},anchor=north east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={very thick}]table[x=nc,y=base,col sep=comma,unbounded coords=jump]{./Figs/data/naca4412_resid_conv_p.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-B}, style={very thick}]table[x=nc,y=1V,col sep=comma,unbounded coords=jump]{./Figs/data/naca4412_resid_conv_p.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=1$}
			
			\addplot[color={Set1-C}, style={very thick}]table[x=nc,y=3V,col sep=comma,unbounded coords=jump]{./Figs/data/naca4412_resid_conv_p.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=3$}
			
			\addplot[color={Set1-D}, style={very thick}]table[x=nc,y=1Vap3,col sep=comma,unbounded coords=jump]{./Figs/data/naca4412_resid_conv_p.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $n_s=1$}
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/NACA4412_resid_conv_u.tex <==
\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$n_c$},ylabel={$\overline{R_{n_c}}/\overline{R_1}$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis line style={latex-latex},
            axis y line=left,
            axis x line=left,
            %xtick={0,0.1,0.2,0.3,0.4,0.5},
		    %xticklabels={,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},
		    xmin=1,xmax=10,
            %ymode=log,
		    %ylabel style={at={(0.04,0.99)},anchor=north west},
    		ymin=0,ymax=1.007,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	/tikz/.cd
    		},
    		legend style={at={(0.95,0.95)},anchor=north east,font=\small},
    		legend cell align={right},
    		style={font=\large}
    		]
    		
			\addplot[color={Set1-A}, style={very thick}]table[x=nc,y=base,col sep=comma,unbounded coords=jump]{./Figs/data/naca4412_resid_conv_u.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-B}, style={very thick}]table[x=nc,y=1V,col sep=comma,unbounded coords=jump]{./Figs/data/naca4412_resid_conv_u.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=1$}
			
			\addplot[color={Set1-C}, style={very thick}]table[x=nc,y=3V,col sep=comma,unbounded coords=jump]{./Figs/data/naca4412_resid_conv_u.csv};
			\addlegendentry{\emph{V}-cycle, $n_s=3$}
			
			\addplot[color={Set1-D}, style={very thick}]table[x=nc,y=1Vap3,col sep=comma,unbounded coords=jump]{./Figs/data/naca4412_resid_conv_u.csv};
			\addlegendentry{$\mathrm{\emph{V}}_\mathrm{AP}$-cycle, $n_s=1$}
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/OERK5dgp4_BDF2_stability.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\lambda_x$},ylabel={$\lambda_y$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line %width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis lines=middle,
            axis line style={latex-latex},
		    xtick={-150,-125,...,25},
		    %xticklabels={$-150$,$-125$,$-100$,$-75$,$-50$,$-25$, , },
		    xmin=-150,xmax=30,
		    ytick={-75,-50,...,75},
		    %ylabel style={rotate=-90},
    		ymin=-85,ymax=85,
    		legend style={at={(0.5,0.68)},anchor=center,font=\small},
    		legend cell align={left},
    		style={font=\large}
    		]
    		
			\addplot[color=black, style={very thick}]
				table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-A}, style={very thick}] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-1.csv};
			\addplot[color={Set1-A}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-1a.csv};
			\addplot[color={Set1-A}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-1b.csv};
			\addplot[color={Set1-A}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-1c.csv};
			\addplot[color={Set1-A}, style={very thick},forget plot]	table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-1d.csv};
			\addplot[color={Set1-A}, style={very thick},forget plot]	table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-1e.csv};
			\addlegendentry{$m=1$}
			
			\addplot[color={Set1-B}, style={very thick}] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-2.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-2a.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-2b.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-2c.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-2d.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-2e.csv};
			\addlegendentry{$m=2$}
			
			\addplot[color={Set1-C}, style={very thick}] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-10.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-10a.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-10b.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-10c.csv};
			\addlegendentry{$m=10$}
		\end{axis} 		
	\end{tikzpicture}

==> Figs/OERK5dgp4_BDF2_stability_dt.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,xlabel={$\lambda_x$},ylabel={$\lambda_y$},
		    %grid style={line width=.1pt, draw=gray!10},major grid style={line %width=.2pt,draw=gray!50},
		    %minor tick num=5,
		    axis lines=middle,
            axis line style={latex-latex},
		    xtick={-150,-125,...,25},
		    %xticklabels={$-150$,$-125$,$-100$,$-75$,$-50$,$-25$, , },
		    xmin=-150,xmax=30,
		    ytick={-75,-50,...,75},
		    %ylabel style={rotate=-90},
    		ymin=-85,ymax=85,
    		legend style={at={(0.5,0.68)},anchor=center,font=\small},
    		legend cell align={left},
    		style={font=\large}
    		]
    		
			\addplot[color=black, style={very thick}]
				table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4.csv};
			\addlegendentry{Base}
			
			\addplot[color={Set1-A}, style={very thick}] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-1.csv};
			\addplot[color={Set1-A}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-1a.csv};
			\addplot[color={Set1-A}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-1b.csv};
			\addplot[color={Set1-A}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-1c.csv};
			\addlegendentry{$\Delta t/\Delta\tau = 1$}
			
			\addplot[color={Set1-B}, style={very thick}] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-3.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-3a.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-3b.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-3c.csv};
			\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-3d.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-3e.csv};
			\addlegendentry{$\Delta t/\Delta\tau = 10$}
			
			\addplot[color={Set1-C}, style={very thick}] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4a.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4b.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4c.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4d.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4e.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4f.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4g.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4h.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4i.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4j.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4k.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4l.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4m.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4n.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4o.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4p.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4q.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4r.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4s.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4t.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4u.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4v.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4w.csv};
			\addplot[color={Set1-C}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-4x.csv};
			\addlegendentry{$\Delta t/\Delta\tau = 100$}
			
			
			
			%\addplot[color={Set1-B}, style={very thick}] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-2.csv};
			%\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-2a.csv};
			%\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-2b.csv};
			%\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-2c.csv};
			%\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-2d.csv};
			%\addplot[color={Set1-B}, style={very thick},forget plot] table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF_stability/OERK5dgp4_BDF2-dt-2e.csv};
			%\addlegendentry{$\Delta\tau/\Delta t = 0.5$}
			
		\end{axis} 		
	\end{tikzpicture}

==> Figs/ap_v_cycle.tex <==
\begin{tikzpicture}
	\begin{axis}[%
    	width=0.2\textwidth,
    	height=0.2\textwidth,
        scale only axis,
        xmin=-1, xmax=13,
        xticklabels={,,},
        ymin=-4, ymax=0,
        ytick={-4,-3,-2,-1,0},
        yticklabels={$p-4$,$p-3$,$p-2$,$p-1$,$p$},
        ylabel style={yshift=0.4em},
        ymajorgrids,
        line width=2.0pt,
        mark size=4.0pt,
        axis line style={draw=none},
        tick style={draw=none},
    	style={font=\small},
        ]
        \addplot[color=black,thin,solid,mark=*,mark options={solid},mark size=1.3pt] coordinates{(0,0) 
                                                                                                 (1,-1)
                                                                                                 (2,-2)
                                                                                                 (3,-3)
                                                                                                 (4,-4)
                                                                                                 (5,-4)
                                                                                                 (6,-3)
                                                                                                 (7,-3)
                                                                                                 (8,-2)
                                                                                                 (9,-2)
                                                                                                 (10,-1)
                                                                                                 (11,-1)
                                                                                                 (12,0)};
	\end{axis}
\end{tikzpicture}

==> Figs/bdf_stability.tex <==
\begin{tikzpicture}
	\begin{axis}[name=plot1,xlabel={$\lambda_x$},ylabel={$\lambda_y$},
	    axis line style={latex-latex},
        axis y line=middle,
        axis x line=middle,
        width=0.7\textwidth,
        height=0.35\textwidth,
        xmin=-1,
	    xmax=7,
        ymin=0,
    	ymax=4,
    	xtick={-1,0,1,2,3,4,5,6,7},
    	ytick={0,1,2,3,4},
    	yticklabels={ , ,2, ,4},
    	legend style={at={(0.63,0.2)},anchor=south west,font=\small},
    	legend cell align={left},
    	style={font=\large}
    	]
    	\path[name path=axis] (axis cs:-1,0) -- (axis cs:7,0);
    	
        \addplot[color={black}, style={very thick,densely dotted}, forget plot] coordinates{(0,0) (3.5*tan(86.2-90),3.5)};
        \node[style={font=\small}] at (axis cs: -0.58,0.72) {$86.2^\circ$};
        \draw[thick, <->] (axis cs:-0.6,0) arc(180:93.8:0.6);
    	
        \addplot[name path=BDF1,color={Set1-A}, style={very thick},line legend]table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF1_region.csv};
        
        \addplot[name path=BDF2,color={Set1-B}, style={very thick},line legend]table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF2_region.csv};
        
        \addplot[name path=BDF3,color={Set1-C}, style={very thick},line legend]table[x=x,y=y,col sep=comma,unbounded coords=jump]{./Figs/data/BDF3_region.csv};
        
        \addplot[very thick,color={Set1-C},fill={Set1-C},fill opacity=0.2,forget plot] fill between[of=BDF3 and BDF2,soft clip={domain=-1:7}];
        
 		\addplot[very thick,color={Set1-B},fill={Pastel1-B},fill opacity=1,forget plot] fill between[of=BDF2 and BDF1,soft clip={domain=-1:7}];
		
 		\addplot[very thick,color={Set1-A},fill={Pastel1-A},fill opacity=1,forget plot] fill between[of=BDF1 and axis,soft clip={domain=-1:7}];
		
        \legend{BDF1,BDF2,BDF3}
    \end{axis}    		
\end{tikzpicture}

==> Figs/simple_v_cycle.tex <==
\begin{tikzpicture}
	\begin{axis}[%
    	width=0.2\textwidth,
    	height=0.2\textwidth,
        scale only axis,
        xmin=-0.5, xmax=2.5,
        xticklabels={,,},
        ymin=-1, ymax=0,
        ytick={-1,0},
        yticklabels={$p-1$,$p$},
        ylabel style={yshift=0.4em},
        ymajorgrids,
        line width=2.0pt,
        mark size=4.0pt,
        axis line style={draw=none},
        tick style={draw=none}
        ]
        \addplot[color=black,thin,solid,mark=*,mark options={solid},mark size=1.3pt] coordinates{(0,0) (1,-1) (2,0)};
	\end{axis}
\end{tikzpicture}

==> Figs/simple_w_cycle.tex <==
\begin{tikzpicture}
	\begin{axis}[%
    	width=0.2\textwidth,
    	height=0.2\textwidth,
        scale only axis,
        xmin=-2, xmax=14,
        xticklabels={,,},
        ymin=-4, ymax=0,
        ytick={-4,-3,-2,-1,0},
        yticklabels={$p-4$,$p-3$,$p-2$,$p-1$,$p$},
        ylabel style={yshift=0.4em},
        ymajorgrids,
        line width=2.0pt,
        mark size=4.0pt,
        axis line style={draw=none},
        tick style={draw=none}
        ]
        \addplot[color=black,thin,solid,mark=*,mark options={solid},mark size=1.3pt] coordinates{(0,0) 
                                                                            (1,-1)
                                                                            (2,-2)
                                                                            (3,-3)
                                                                            (4,-4)
                                                                            (5,-3)
                                                                            (6,-2)
                                                                            (7,-3)
                                                                            (8,-4)
                                                                            (9,-3)
                                                                            (10,-2)
                                                                            (11,-1)
                                                                            (12,0)};
	\end{axis}
\end{tikzpicture}
